Design of a Hybrid Modular Switch

Network Function Virtualization (NFV) shed new light for the design, deployment, and management of cloud networks. Many network functions such as firewalls, load balancers, and intrusion detection systems can be virtualized by servers. However, network operators often have to sacrifice programmability in order to achieve high throughput, especially at networks' edge where complex network functions are required. Here, we design, implement, and evaluate Hybrid Modular Switch (HyMoS). The hybrid hardware/software switch is designed to meet requirements for modern-day NFV applications in providing high-throughput, with a high degree of programmability. HyMoS utilizes P4-compatible Network Interface Cards (NICs), PCI Express interface and CPU to act as line cards, switch fabric, and fabric controller respectively. In our implementation of HyMos, PCI Express interface is turned into a non-blocking switch fabric with a throughput of hundreds of Gigabits per second. Compared to existing NFV infrastructure, HyMoS offers modularity in hardware and software as well as a higher degree of programmability by supporting a superset of P4 language.

==> MoPPetS-Arch.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}

\begin{document}

\pagenumbering{gobble}

\begin{tikzpicture}

    \draw[<->] (1.8, 3.8) -- (8.05, 3.8) node[right] {PCI-e};
    \filldraw[fill=white, thick, white] (1.7, 3.7) rectangle (8.1, 3.9);
    \draw[ultra thick, <->] (1.8, 3.5) -- (8.05, 3.5) node[right] {Switch};
    \draw[<->] (1.8, 3.2) -- (8.05, 3.2) node[right] {Fabric};
    \filldraw[fill=white, thick, white] (1.7, 3.1) rectangle (8.1, 3.3);
    
    \draw[thick] (2.0, 0) rectangle(2.7, 2.8) node[pos=0.5, rotate=90] {Line Card \#1};  % CARD BORDER
    \draw[thick] (3.0, 0) rectangle(3.7, 2.8) node[pos=0.5, rotate=90] {Line Card \#2};  % CARD BORDER
    \draw[thick] (5.0, 0) rectangle(5.7, 2.8) node[pos=0.5, rotate=90] {Line Card \#n};  % CARD BORDER

    \foreach \i in {3.8, 4.2, 4.6}
    {
        \filldraw[fill=black] (\i, 1.45) rectangle(\i++0.1, 1.55);
    }

    \filldraw[ultra thick, fill=gray!30!white] (-0.8, 0.2) rectangle (1.8, 5.3);
    \filldraw[ultra thick, fill=yellow!30!white, rounded corners] (-0.6, 0.4) rectangle (1.6, 5.1) node[pos=0.7] {CPU\ \ \ \ \ \ \ };

    \filldraw[fill=white, thick, rounded corners] (-0.5, 4) rectangle(1.5, 5) node[pos=0.5] {Scheduler};
    \filldraw[fill=white, thick, rounded corners] (-0.5, 0.5) rectangle(1.5, 2.5) node[pos=0.5] {DPDK App};
    \draw[thick, rounded corners] (6, 0.5) rectangle(8, 2.5) node[pos=0.5] {GPU App};

    \draw[thick, <->] (1.6, 4.5) -- (2.35, 4.5) -- (2.35, 3.5);

    \draw[line width=0.4mm, blue, dashed, ->] (2.55, 2.8) -- (2.55, 3.2) -- (3.1, 3.2) -- (3.1, 2.8);
    \draw[line width=0.4mm, red, dotted, ->] (2.15, 2.8) -- (2.15, 3.2) -- (0.9, 3.2) -- (0.9, 2.5);
    \draw[line width=0.4mm, red, dotted, ->] (0.2, 2.5) -- (0.2, 3.35) -- (3.35, 3.35) -- (3.35, 2.8);
    \draw[line width=0.4mm, ForestGreen, dashdotted, ->] (5.35, 2.8) -- (5.35, 3.2) -- (6.8, 3.2) -- (6.8, 2.5);
    \draw[line width=0.4mm, ForestGreen, dashdotted, ->] (7.4, 2.5) -- (7.4, 3.4) -- (3.6, 3.4) -- (3.6, 2.8);


    \draw[thick, text=blue, blue, dashed] (4.3, 4.18) -- (5.5, 4.18) node[right] {P4 Datapath};
    \draw[thick, text=red, red, dotted] (4.3, 4.5) -- (5.5, 4.5) node[right] {P4 + DPDK Datapath};
    \draw[thick, text=ForestGreen, ForestGreen, dashdotted] (4.3, 4.82) -- (5.5, 4.82) node[right] {P4 + GPU Datapath};


\end{tikzpicture}

\end{document}


==> P4C.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning,calc}

\begin{document}

\pagenumbering{gobble}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, text width=2cm, minimum height=0.5cm,text centered, draw=black, fill=red!10]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=blue!10]
\tikzstyle{process} = [rectangle, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=orange!10]
\tikzstyle{decision} = [diamond, aspect=2.2, text centered, draw=black, fill=green!10]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.3cm]
    \node[startstop] at(0,0) (parse) {Parse};
    \node[decision, below of=parse, yshift=-0.5cm] (phyD) {Ingress == Physical};
    \node[process, right of=phyD, xshift=3cm] (tables) {Ingress Tables};
    \node[process, below of=tables] (port) {Choose Egress Port};
    \node[decision, below of=port, yshift=-0.5cm] (locD) {Port == Local};
    \node[process, below of=locD, yshift=-0.4cm] (add) {Encapsulate};

    \node[process, below of=phyD, yshift=-0.5cm] (remove) {Decapsulate};
    \node[io, left of=locD, xshift=-3cm] (sendl) {Send to Egress};

    \draw[arrow] (parse) -- (phyD);
    \draw[arrow] (phyD) -- node[anchor=east] {no} (remove);
    \draw[arrow] (remove) -- (sendl);
    \draw[arrow] (phyD) -- node[anchor=south] {yes} (tables);
    \draw[arrow] (tables) -- (port);
    \draw[arrow] (port) -- (locD);
    \draw[arrow] (locD) -- node [anchor=east] {no} (add);
    \draw[arrow] (add) -| (sendl);
    \draw[arrow] (locD) -- node[anchor=south] {yes} (sendl);
\end{tikzpicture}

\end{document}


==> P4CE.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning,calc}

\begin{document}

\pagenumbering{gobble}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, text width=2cm, minimum height=0.5cm,text centered, draw=black, fill=red!10]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=blue!10]
\tikzstyle{process} = [rectangle, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=orange!10]
\tikzstyle{decision} = [diamond, aspect=2.2, text centered, draw=black, fill=green!10]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.3cm]
    \node[io] at(0,0) (parse) {Receive Packet};
    \node[decision, below of=parse, yshift=-0.5cm] (dec) {Ingress == Physical};
    \node[process, below of=dec, yshift=-0.8cm, xshift=-3cm] (tables) {Egress Tables};
    \node[startstop, below of=dec, yshift=-0.8cm] (deparse) {Deparse};
    \draw[arrow] (parse) -- (dec);
    \draw[arrow] (dec) -| node[anchor=south] {yes} (tables);
    \draw[arrow] (tables) -- (deparse);
    \draw[arrow] (dec) -- node[anchor=east] {no} (deparse);
\end{tikzpicture}

\end{document}


==> P4S.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning,calc}

\begin{document}

\pagenumbering{gobble}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, text width=2cm, minimum height=0.5cm,text centered, draw=black, fill=red!10]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=blue!10]
\tikzstyle{process} = [rectangle, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=orange!10]
\tikzstyle{decision} = [diamond, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=green!10]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.3cm]
    \node[startstop] at(0,0) (parse) {Parse};
    \node[process, below of=parse] (tables) {Ingress Tables};
    \node[process, below of=tables] (port) {Choose Egress Port};
    \node[io, below of=port] (send) {Send to Egress};
    \draw[arrow] (parse) -- (tables);
    \draw[arrow] (tables) -- (port);
    \draw[arrow] (port) -- (send);
\end{tikzpicture}

\end{document}


==> P4SE.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning,calc}

\begin{document}

\pagenumbering{gobble}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, text width=2cm, minimum height=0.5cm,text centered, draw=black, fill=red!10]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=blue!10]
\tikzstyle{process} = [rectangle, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=orange!10]
\tikzstyle{decision} = [diamond, minimum width=2cm, text width=2cm, minimum height=0.5cm, text centered, draw=black, fill=green!10]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.3cm]
    \node[io] at(0,0) (parse) {Receive Packet};
    \node[process, below of=parse] (tables) {Egress Tables};
    \node[startstop, below of=tables] (deparse) {Deparse};
    \draw[arrow] (parse) -- (tables);
    \draw[arrow] (tables) -- (deparse);
\end{tikzpicture}

\end{document}


==> PCIe-1.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning,calc}

\begin{document}

\pagenumbering{gobble}

\begin{tikzpicture}

    \filldraw[draw=white, fill=green!10!white] (1, 2) rectangle (2, 3.5);
    \filldraw[draw=white, fill=blue!10!white] (1, 5.5) rectangle (2, 7);
    \filldraw[draw=white, fill=orange!10!white] (0.5, 4) rectangle (-1, 5);

    \filldraw[ultra thick, rounded corners, fill=green!1!white] (0.25, 0) rectangle (2.75, 2) node[pos=0.5, text width=3cm] {\centering{\Large Peripheral\\Devices\\ }};
    \filldraw[ultra thick, fill=gray!30!white] (0.5, 3.5) rectangle (2.5, 5.5);
    \filldraw[ultra thick, fill=yellow!30!white, rounded corners] (0.75, 3.75) rectangle (2.25, 5.25) node[pos=0.5, text width=3cm] {\centering{\Large CPU\\}};
    \filldraw[ultra thick, rounded corners, fill=blue!1!white] (0.25, 7) rectangle (2.75, 9) node[pos=0.5, text width=3cm] {\centering{\Large Other\\CPUs\\ }};
    \filldraw[ultra thick, rounded corners, fill=orange!1!white] (-3, 3.5) rectangle (-1, 5.5) node[pos=0.5, text width=3cm] {\centering{\Large Main\\Memory\\ }};

    \node [rectangle, rotate=90] at(1.5,2.75) {\textbf{\Large PCI-e}};
    \draw [ultra thick, ->] (1, 2) -> (1, 3.5);
    \draw [ultra thick, <-] (2, 2) -> (2, 3.5);

    \draw [ultra thick, ->] (1, 5.5) -> (1, 7);
    \draw [ultra thick, <-] (2, 5.5) -> (2, 7);

    \draw [ultra thick, ->] (0.5, 4) -> (-1, 4);
    \draw [ultra thick, <-] (0.5, 5) -> (-1, 5);

\end{tikzpicture}

\end{document}


==> PCIe-2.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning,calc}

\begin{document}

\pagenumbering{gobble}

\begin{tikzpicture}

    \filldraw[draw=white, fill=green!10!white] (1, 2) rectangle (2, 3.5);

    \filldraw[draw=white, fill=green!10!white] (-1.15, 1.85) rectangle (4.15, 2.15);

    \filldraw[draw=white, fill=green!10!white] (-1.15, 0) rectangle (-0.85, 1.85);
    \filldraw[draw=white, fill=green!10!white] ( 1.35, 0) rectangle ( 1.65, 1.85);
    \filldraw[draw=white, fill=green!10!white] ( 3.85, 0) rectangle ( 4.15, 1.85);

    \filldraw[draw=white, fill=orange!10!white] (0.5, 4) rectangle (-1, 5);

    \draw[ultra thick, <->, dashed] (-2.5, 2) node[above] {\Large PCI-e} -- (5.5, 2);

    \filldraw[ultra thick, rounded corners, fill=green!1!white] (-2, -2) rectangle (0, 0) node[pos=0.5, text width=3cm] {\centering{\Large Device A\\ }};
    \filldraw[ultra thick, rounded corners, fill=green!1!white] (0.5, -2) rectangle (2.5, 0) node[pos=0.5, text width=3cm] {\centering{\Large Device B\\ }};
    \filldraw[ultra thick, rounded corners, fill=green!1!white] (3, -2) rectangle (5, 0) node[pos=0.5, text width=3cm] {\centering{\Large Device C\\ }};
    \filldraw[ultra thick, fill=gray!30!white] (0.5, 3.5) rectangle (2.5, 5.5);
    \filldraw[ultra thick, fill=yellow!30!white, rounded corners] (0.75, 3.75) rectangle (2.25, 5.25) node[pos=0.5, text width=3cm] {\centering{\Large CPU\\}};
    \filldraw[ultra thick, rounded corners, fill=orange!1!white] (-3, 3.5) rectangle (-1, 5.5) node[pos=0.5, text width=3cm] {\centering{\Large Main\\Memory\\ }};

    \node [rectangle, rotate=90] at(1.5,2.75) {24 Lanes};
    \draw [ultra thick] (1, 2.15) -> (1, 3.5);
    \draw [ultra thick] (2, 2.15) -> (2, 3.5);

    \draw [ultra thick] (0.5, 4) -> (-1, 4);
    \draw [ultra thick] (0.5, 5) -> (-1, 5);

    \node [rectangle, rotate=90] at(1.5,0.9) {\footnotesize 8 Lanes};
    \draw [ultra thick] (1.35, 0) -- (1.35, 1.85);
    \draw [ultra thick] (1.65, 0) -- (1.65, 1.85);
    \draw [ultra thick] (-0.85, 1.85) -- (1.35, 1.85);
    \draw [ultra thick] (1.65, 1.85) -- (3.85, 1.85);

    \node [rectangle, rotate=90] at(-1,0.9) {\footnotesize 8 Lanes};
    \draw [ultra thick] (1, 2.15) -- (-1.15, 2.15);
    \draw [ultra thick] (-1.15, 0) -- (-1.15, 2.15);
    \draw [ultra thick] (-0.85, 0) -- (-0.85, 1.85);

    \node [rectangle, rotate=90] at(4,0.9) {\footnotesize 8 Lanes};
    \draw [ultra thick] (2, 2.15) -- (4.15, 2.15);
    \draw [ultra thick] (3.85, 0) -- (3.85, 1.85);
    \draw [ultra thick] (4.15, 0) -- (4.15, 2.15);

    \draw [densely dotted, red, ultra thick, ->] (-0.75, 0) -- (-0.75, 1.75) -- (1.25, 1.75) -- (1.25, 0);

    \draw [densely dotted, red, ultra thick] (3.25, 4.5) -- (4.5, 4.5) node[above] {\large Peer-to-Peer Transfer};
    \draw [dashdotted, blue, ultra thick] (3.25, 5) -- (4.5, 5) node[above] {\large Memory Transfer};

    \draw [dashdotted, blue, ultra thick, ->] (-1.25, 0) -- (-1.25, 2.25) -- (0.9, 2.25) -- (0.9, 3.5);
    \draw [dashdotted, blue, ultra thick, ->] (2.1, 3.5) -- (2.1, 2.25) -- (4.25, 2.25) -- (4.25, 0);
    \draw [dashdotted, blue, ultra thick, ->] (0.5, 3.9) -- (-1, 3.9);
    \draw [dashdotted, blue, ultra thick, <-] (0.5, 5.1) -- (-1, 5.1);


\end{tikzpicture}

\end{document}


==> modularity.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning,calc}

\begin{document}

\pagenumbering{gobble}

\begin{tikzpicture}

    \newlength{\WW}
    \setlength{\WW}{10cm}

    \newlength{\HH}
    \setlength{\HH}{10cm}

    \draw[ultra thick] (0, 0) node[above, rotate=90, text width=0.15\WW] {\large \centering{Physical\\Ports\\ }} -- (\WW, 0);
    %--------------------------------------------------------- Line Cards
    \draw[thick] (0.20\WW, 0) rectangle(0.30\WW, 0.3\HH) node[pos=0.5, rotate=90] {\large Line Card \#1};  % CARD BORDER
    \draw[thick] (0.35\WW, 0) rectangle(0.45\WW, 0.3\HH) node[pos=0.5, rotate=90] {\large Line Card \#2};  % CARD BORDER
    \draw[thick] (0.60\WW, 0) rectangle(0.70\WW, 0.3\HH) node[pos=0.5, rotate=90] {\large Line Card \#N-1};  % CARD BORDER
    \draw[thick] (0.75\WW, 0) rectangle(0.85\WW, 0.3\HH) node[pos=0.5, rotate=90] {\large Line Card \#N};  % CARD BORDER

    \foreach \i in {0.48\WW, 0.52\WW, 0.56\WW}
    {
        \filldraw[fill=black] (\i, 0.15\HH) rectangle(\i++0.01\WW, 0.15\HH++0.01\WW);
    }

    %--------------------------------------------------------- PCI-e
    \draw[ultra thick, <->] (0.15\WW, 0.35\HH) node[above] {\large PCI-e Fabric} -- (0.9\WW, 0.35\HH);
    \foreach \i in {0.25\WW, 0.40\WW, 0.65\WW, 0.8\WW}
    {
        \draw[thick, <->] (\i, 0.3\HH) -- (\i, 0.35\HH); 
    }

    \node[rotate=90] at(0, 0.2\HH) {\large Switch Hardware};

    %--------------------------------------------------------- OS
    \draw[ultra thick, densely dashed] (0, 0.4\HH) -- (\WW, 0.4\HH);
    \filldraw[fill=green!2!white] (0.15\WW,0.405\HH) rectangle(0.9\WW,0.595\HH) node at(0.525\WW, 0.525\HH) {\large P4 Compiler \& Rule Translation};
    \filldraw[fill=blue!2!white] (0.15\WW,0.405\HH) rectangle(0.52\WW,0.50\HH) node[pos=0.5] {\large Polling \& Scheduling};

    \filldraw[fill=gray!30!white] (0.30\WW, 0.35\HH) rectangle(0.35\WW, 0.40\HH);
    \filldraw[fill=gray!30!white] (0.70\WW, 0.35\HH) rectangle(0.75\WW, 0.40\HH);

    \foreach \i in {0.30\WW, 0.35\WW, 0.70\WW, 0.75\WW}
    {
        \draw[ultra thick, <->] (\i, 0.35\HH) -- (\i, 0.40\HH); 
    }

    \node[rotate=90] at(0, 0.5\HH) {\large Switch OS};

    %--------------------------------------------------------- Software
    \draw[ultra thick, densely dashed] (0, 0.6\HH) -- (\WW, 0.6\HH);

    \draw[thick, fill=red!1!white] (0.175\WW, 0.605\WW) rectangle(0.325\WW, 0.8\HH) node[pos=0.5, rotate=90] {\large App \#1};  % CARD BORDER
    \draw[thick, fill=red!1!white] (0.325\WW, 0.605\WW) rectangle(0.475\WW, 0.8\HH) node[pos=0.5, rotate=90] {\large App \#2};  % CARD BORDER
    \draw[thick, fill=red!1!white] (0.575\WW, 0.605\WW) rectangle(0.725\WW, 0.8\HH) node[pos=0.5, rotate=90] {\large App \#M-1};  % CARD BORDER
    \draw[thick, fill=red!1!white] (0.725\WW, 0.605\WW) rectangle(0.875\WW, 0.8\HH) node[pos=0.5, rotate=90] {\large App \#M};  % CARD BORDER

    \foreach \i in {0.49\WW, 0.52\WW, 0.55\WW}
    {
        \filldraw[fill=black] (\i, 0.7\HH) rectangle(\i++0.01\WW, 0.7\HH++0.01\WW);
    }

    \node[rotate=90] at(0, 0.72\HH) {\large Apps};

\end{tikzpicture}

\end{document}


==> scheduler.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}

\begin{document}

\pagenumbering{gobble}

\begin{tikzpicture}
    
    \draw[thick] (1.5, 0) rectangle(4.5, 3) node[pos=0.5] {Scheduler Thread};

    \draw[thick] (0, 0) rectangle(1, 3) node[pos=0.5, rotate=90] {RX Thread};

    \draw[thick] (5, 0.15) rectangle(7, 0.95) node[pos=0.5] {TX Thread};
    \draw[thick] (5, 2.05) rectangle(7, 2.85) node[pos=0.5] {TX Thread};
    
    \draw[thick, densely dotted, red, ->] (1, 1.5) -- (1.5, 1.5);
    \draw[thick, densely dotted, red, ->] (4.5, 0.55) -- (5, 0.55);
    \draw[thick, densely dotted, red, ->] (4.5, 2.45) -- (5, 2.45);
    
    \draw[thick, ->] (-0.5, 0.2) -- (0, 0.2);
    \draw[thick, ->] (-0.5, 0.3) -- (0, 0.3);
    \draw[thick, ->] (-0.5, 0.4) -- (0, 0.4);
    \draw[thick, ->] (-0.5, 0.5) -- (0, 0.5);
    \draw[thick, ->] (-0.5, 0.6) -- (0, 0.6);
    \draw[thick, ->] (-0.5, 0.7) -- (0, 0.7);
    \draw[thick, ->] (-0.5, 0.8) -- (0, 0.8);
    \draw[thick, ->] (-0.5, 0.9) -- (0, 0.9);
    \draw[thick, ->] (-0.5, 2.1) -- (0, 2.1);
    \draw[thick, ->] (-0.5, 2.2) -- (0, 2.2);
    \draw[thick, ->] (-0.5, 2.3) -- (0, 2.3);
    \draw[thick, ->] (-0.5, 2.4) -- (0, 2.4);
    \draw[thick, ->] (-0.5, 2.5) -- (0, 2.5);
    \draw[thick, ->] (-0.5, 2.6) -- (0, 2.6);
    \draw[thick, ->] (-0.5, 2.7) -- (0, 2.7);
    \draw[thick, ->] (-0.5, 2.8) -- (0, 2.8);
    \draw[thick, ->] (7, 0.55) -- (7.5, 0.55);
    \draw[thick, ->] (7, 2.45) -- (7.5, 2.45);

    \draw[thick, ->] (3.45, -0.3) -- (3.80, -0.3) node[right] {SR-IOV Interface};
    \draw[thick, densely dotted, red, ->] (0, -0.3) -- (0.35, -0.3) node[right] {DPDK Queue};

    \filldraw[fill=black, text=white] (-0.8, 1.9) rectangle(-0.5, 3.0) node[pos=0.5, rotate=90] {\bf NIC0}; % Ports
    \filldraw[fill=black, text=white] (-0.8, 0) rectangle(-0.5, 1.1) node[pos=0.5, rotate=90] {\bf NIC1}; % Ports

    \filldraw[fill=black, text=white] (7.5, 1.9) rectangle(7.8, 3.0) node[pos=0.5, rotate=90] {\bf NIC0}; % Ports
    \filldraw[fill=black, text=white] (7.5, 0) rectangle(7.8, 1.1) node[pos=0.5, rotate=90] {\bf NIC1}; % Ports

    %\draw[thick] (8, 0) rectangle(9, 5) node[pos=0.5, rotate=90] {MoonGen Receiver};

    %\draw[thick] (3.025, 3.5) rectangle(5.975, 4.5) node[pos=0.5] {Line Card};
    %\draw[thick] (3.025, 0.5) rectangle(5.975, 1.5) node[pos=0.5] {Line Card};

    %\draw[line width=0.4mm, ->] (1, 3.7) -- (3, 3.7);
    %\draw[line width=0.4mm, ->] (1, 3.9) -- (3, 3.9);
    %\draw[line width=0.4mm, ->] (1, 4.1) -- (3, 4.1);
    %\draw[line width=0.4mm, ->] (1, 4.3) -- (3, 4.3);

    %\draw[line width=0.4mm, ->] (6, 3.7) -- (8, 3.7);
    %\draw[line width=0.4mm, ->] (6, 3.9) -- (8, 3.9);
    %\draw[line width=0.4mm, ->] (6, 4.1) -- (8, 4.1);
    %\draw[line width=0.4mm, ->] (6, 4.3) -- (8, 4.3);

    %\draw[line width=0.4mm, ->] (1, 0.7) -- (3, 0.7);
    %\draw[line width=0.4mm, ->] (1, 0.9) -- (3, 0.9);
    %\draw[line width=0.4mm, ->] (1, 1.1) -- (3, 1.1);
    %\draw[line width=0.4mm, ->] (1, 1.3) -- (3, 1.3);

    %\draw[line width=0.4mm, ->] (6, 0.7) -- (8, 0.7);
    %\draw[line width=0.4mm, ->] (6, 0.9) -- (8, 0.9);
    %\draw[line width=0.4mm, ->] (6, 1.1) -- (8, 1.1);
    %\draw[line width=0.4mm, ->] (6, 1.3) -- (8, 1.3);

    %\draw[thick, rounded corners, dashed, red] (0.9, 3.4) rectangle(8.1, 4.6);
    %\draw[thick, rounded corners, dashdotted, blue] (0.8, 0.3) rectangle(8.2, 4.7);

    %\draw[thick, ->] (3.45, -0.3) -- (3.80, -0.3) node[right] {10G Link};
    %\draw[thick, dashed, red] (0, -0.3) -- (0.35, -0.3) node[right] {Baseline Testbed};
    %\draw[thick, dashdotted, blue] (5.75, -0.3) -- (6.1, -0.3) node[right] {MoPPetS Testbed};

\end{tikzpicture}

\end{document}


==> smartNIC.tex <==
\documentclass{standalone}

\usepackage{tikzstyle}

\begin{document}

\pagenumbering{gobble}

\begin{tikzpicture}
    
    \draw (0, 0) rectangle(12, 8);  % CARD BORDER

    \foreach \j/\k/\kkk in {1/1/1, 3/2/2, 6/n/k}
    {
        %\foreach \i/\ii/\kk in {-1/3/P, 12/9/VF}
        %{
        \draw[thick] (-1, \j++0.5) -- (3, \j++0.5);
        \draw[thick] (12, \j++0.5) -- (9, \j++0.5);
        \filldraw[fill=black, text=white] (-1.5, \j) rectangle(0, \j++1) node[pos=0.5] {\huge \bf P.\k}; % Ports
        \filldraw[fill=black, text=white] (12, \j) rectangle(13.5, \j++1) node[pos=0.5] {\huge \bf VF.\kkk}; % Ports
        %}
    }
    \foreach \j in {4.35, 4.9, 5.45}
    {
        \foreach \i in {-0.1, 11.9}
        {
            \filldraw[fill=black] (\i, \j) rectangle(\i++0.2,\j++0.2);
        }
    }


    \draw (3, 1) rectangle(9, 7);   % PROGRAMMABLE SWITCH
    \draw[thick] (3.5, 1.5) -- (4.5, 1.5) --
                     (7.5, 6.5) -- (8.5, 6.5);
    \draw[thick] (3.5, 6.5) -- (4.5, 6.5) --
                     (7.5, 1.5) -- (8.5, 1.5);

    \draw[dashed] (-3.75, -1.4) rectangle(1.75, 8.1);
    \node[] at(-1,-0.35) {\huge Physical Ports}; 
    \node[] at(-1,-1.05) {\huge 10-100G Ethernet}; 

    \draw[dashed] (2, -1.4) rectangle(10, 8.1);
    \node[] at(6,-0.35) {\huge Programmable Switch}; 
    \node[] at(6,-1.05) {\huge Reconfigurable Hardware}; 

    \draw[dashed] (10.25, -1.4) rectangle(15.75, 8.1);
    \node[] at(13,-0.35) {\huge SR-IOV}; 
    \node[] at(13,-1.05) {\huge Virtual Interfaces}; 

\end{tikzpicture}

\end{document}


==> testbedTopology.tex <==
\documentclass[usenames,dvipsnames]{standalone}

\usepackage{tikzstyle}

\begin{document}

\pagenumbering{gobble}

\begin{tikzpicture}
    
    \draw[thick] (3, 0) rectangle(6, 5) node[pos=0.5] {HyMoS};

    \draw[thick] (0, 0) rectangle(1, 5) node[pos=0.5, rotate=90] {MoonGen Transmitter};
    \draw[thick] (8, 0) rectangle(9, 5) node[pos=0.5, rotate=90] {MoonGen Receiver};

    \draw[thick] (3.025, 3.5) rectangle(5.975, 4.5) node[pos=0.5] {Line Card};
    \draw[thick] (3.025, 0.5) rectangle(5.975, 1.5) node[pos=0.5] {Line Card};

    \draw[line width=0.4mm, ->] (1, 3.7) -- (3, 3.7);
    \draw[line width=0.4mm, ->] (1, 3.9) -- (3, 3.9);
    \draw[line width=0.4mm, ->] (1, 4.1) -- (3, 4.1);
    \draw[line width=0.4mm, ->] (1, 4.3) -- (3, 4.3);

    \draw[line width=0.4mm, ->] (6, 3.7) -- (8, 3.7);
    \draw[line width=0.4mm, ->] (6, 3.9) -- (8, 3.9);
    \draw[line width=0.4mm, ->] (6, 4.1) -- (8, 4.1);
    \draw[line width=0.4mm, ->] (6, 4.3) -- (8, 4.3);

    \draw[line width=0.4mm, ->] (1, 0.7) -- (3, 0.7);
    \draw[line width=0.4mm, ->] (1, 0.9) -- (3, 0.9);
    \draw[line width=0.4mm, ->] (1, 1.1) -- (3, 1.1);
    \draw[line width=0.4mm, ->] (1, 1.3) -- (3, 1.3);

    \draw[line width=0.4mm, ->] (6, 0.7) -- (8, 0.7);
    \draw[line width=0.4mm, ->] (6, 0.9) -- (8, 0.9);
    \draw[line width=0.4mm, ->] (6, 1.1) -- (8, 1.1);
    \draw[line width=0.4mm, ->] (6, 1.3) -- (8, 1.3);

    \draw[thick, rounded corners, dashed, red] (0.9, 3.4) rectangle(8.1, 4.6);
    \draw[thick, rounded corners, dashdotted, blue] (0.8, 0.3) rectangle(8.2, 4.7);

    \draw[thick, ->] (3.45, -0.3) -- (3.80, -0.3) node[right] {10G Link};
    \draw[thick, dashed, red] (0, -0.3) -- (0.35, -0.3) node[right] {Baseline Testbed};
    \draw[thick, dashdotted, blue] (5.75, -0.3) -- (6.1, -0.3) node[right] {HyMoS Testbed};

\end{tikzpicture}

\end{document}

